Looping the loops: a tale of elliptic dual Feynman integrals

In this talk, we review a loop-by-loop approach used to generate differential equations for multi-scale (dual) Feynman integrals. We illustrate the method on a well-established example: the unequal mass elliptic sunrise.

==> tikz/fig1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}         
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]

%Straight Lines 
\draw [line width=2.25]    (3,51) -- (33.43,51) ;
%Straight Lines
\draw [line width=2.25]    (32.43,51) -- (61.43,31) ;
\draw [shift={(61.43,31)}, rotate = 325.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
\draw [shift={(32.43,51)}, rotate = 325.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (61.43,31) -- (60.43,73) ;
%Straight Lines 
\draw    (32.43,51) -- (60.43,73) ;
%Straight Lines 
\draw    (61.43,31) -- (89.43,53) ;
%Straight Lines 
\draw [line width=2.25]    (60.43,73) -- (89.43,53) ;
\draw [shift={(89.43,53)}, rotate = 325.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
\draw [shift={(60.43,73)}, rotate = 325.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (87.43,53) -- (117.86,53) ;
%Straight Lines 
\draw [line width=2.25]    (125,53) -- (155.43,53) ;
\draw [shift={(155.43,53)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw    (155.43,53) -- (183.43,75) ;
%Straight Lines 
\draw    (183.43,32) -- (155.43,53) ;
%Straight Lines 
\draw [line width=2.25]    (183.43,32) -- (217.43,74) ;
\draw [shift={(217.43,74)}, rotate = 51.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
\draw [shift={(183.43,32)}, rotate = 51.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines  
\draw [line width=2.25]    (183.43,75) -- (197.57,59) ;
%Straight Lines 
\draw [line width=2.25]    (205,49) -- (216.43,32) ;
%Straight Lines 
\draw [line width=2.25]    (183.43,33) -- (216.43,33) ;
\draw [shift={(216.43,33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (184.43,74) -- (217.43,74) ;
\draw [shift={(184.43,74)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw    (217.43,74) -- (241,74) ;
%Straight Lines 
\draw    (216.43,33) -- (240,33) ;
%Straight Lines 
\draw [line width=0.75]    (371.56,52.98) .. controls (369.9,54.65) and (368.23,54.66) .. (366.56,52.99) .. controls (364.89,51.33) and (363.22,51.34) .. (361.56,53.01) .. controls (359.89,54.68) and (358.23,54.68) .. (356.56,53.02) .. controls (354.89,51.36) and (353.23,51.36) .. (351.56,53.03) .. controls (349.89,54.7) and (348.23,54.7) .. (346.56,53.04) .. controls (344.89,51.38) and (343.22,51.39) .. (341.56,53.06) -- (341.14,53.06) -- (341.14,53.06) ;
\draw [shift={(341.14,53.06)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw    (341.14,53.06) -- (252.86,13.86) ;
%Straight Lines 
\draw    (253.57,88.43) -- (341.14,53.06) ;
%Straight Lines 
\draw [line width=2.25]    (270.43,22.57) -- (297.43,50) ;
\draw [shift={(270.43,22.57)}, rotate = 45.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (317.57,42.43) -- (270.43,80.57) ;
\draw [shift={(270.43,80.57)}, rotate = 141.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
\draw [shift={(317.57,42.43)}, rotate = 141.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines  
\draw [line width=2.25]    (378,32) -- (408.43,32) ;
\draw [shift={(408.43,32)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (378,73) -- (408.43,73) ;
\draw [shift={(408.43,73)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw    (408.43,32) -- (408.43,73) ;
%Straight Lines 
\draw [line width=2.25]    (408.43,32) -- (458.57,32.57) ;
\draw [shift={(458.57,32.57)}, rotate = 0.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (408.43,73) -- (458.57,73.57) ;
\draw [shift={(458.57,73.57)}, rotate = 0.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw    (458.57,32.57) -- (458.57,73.57) ;
%Straight Lines 
\draw    (408.43,32) -- (458.57,73.57) ;
%Straight Lines 
\draw [line width=2.25]    (458.57,32.57) -- (489,32.57) ;
%Straight Lines 
\draw [line width=2.25]    (458.57,73.57) -- (489,73.57) ;
%Straight Lines 
\draw [line width=0.75]    (503,32) -- (533.43,32) ;
\draw [shift={(533.43,32)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=0.75]    (503,73) -- (533.43,73) ;
\draw [shift={(533.43,73)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw    (533.43,32) -- (533.43,73) ;
%Straight Lines 
\draw [line width=2.25]    (558.43,32) -- (583.57,32.57) ;
\draw [shift={(583.57,32.57)}, rotate = 1.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
\draw [shift={(558.43,32)}, rotate = 1.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=2.25]    (533.43,73) -- (583.57,73.57) ;
\draw [shift={(583.57,73.57)}, rotate = 0.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines  
\draw    (583.57,32.57) -- (583.57,73.57) ;
%Straight Lines 
\draw    (533.43,52.5) -- (558.43,32) ;
\draw [shift={(533.43,52.5)}, rotate = 320.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;
%Straight Lines 
\draw [line width=0.75]    (583.57,32.57) -- (614,32.57) ;
%Straight Lines  
\draw [line width=0.75]    (583.57,73.57) -- (614,73.57) ;
%Straight Lines  
\draw    (533.43,32) -- (558.43,32) ;
%Straight Lines 
\draw [line width=2.25]    (305.43,59.71) -- (312.43,66) ;
\draw [shift={(312.43,66)}, rotate = 41.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 1, y radius= 1]   ;

% Text Node
\draw (30,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{1}$};
% Text Node
\draw (40.93,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{2}$};
% Text Node
\draw (70.93,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m_{3}$};
% Text Node
\draw (212.71,43.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (213.71,56.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (272.71,40.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (272.71,55.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (353,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$Z$};
% Text Node
\draw (428.71,20.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (429.71,60.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (556.71,60.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (566.71,37.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% % Text Node
% \draw (51,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( a)$};
% % Text Node
% \draw (193,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( b)$};
% % Text Node
% \draw (290,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( c)$};
% % Text Node
% \draw (423,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( d)$};
% % Text Node
% \draw (555,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( e)$};
\end{tikzpicture}

==> tikz/fullSpaceBasis.tex <==
\tikzset{test/.style={
    postaction={
        decorate,
        decoration={
            markings,
            mark=at position \pgfdecoratedpathlength-0.5pt with {\arrow[RoyalBlue,line width=#1] {}; },
            mark=between positions 0 and \pgfdecoratedpathlength-5pt step 0.5pt with {
                \pgfmathsetmacro\myval{multiply(divide(
                    \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength),100)};
                \pgfsetfillcolor{RoyalBlue!\myval!Maroon};
                \pgfpathcircle{\pgfpointorigin}{#1};
                \pgfusepath{fill};}
}}}}
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]

%Straight Lines
\draw    (101,80.5) -- (137.86,81.07) node[right]{\tiny$,$};
%Shape: Tear Drop 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (111.19,72.36) .. controls (111.19,72.36) and (111.19,72.36) .. (111.19,72.36) .. controls (111.19,72.36) and (111.19,72.36) .. (111.19,72.36) .. controls (106.64,67.71) and (106.72,60.25) .. (111.37,55.69) .. controls (116.02,51.14) and (123.48,51.22) .. (128.04,55.88) .. controls (132.59,60.53) and (132.51,67.99) .. (127.85,72.54) .. controls (122.24,78.04) and (119.43,80.79) .. (119.43,80.79) .. controls (119.43,80.79) and (116.68,77.98) .. (111.19,72.36) -- cycle ;
%Shape: Tear Drop 
\draw  [color=Maroon  ,draw opacity=1 ] (128.06,88.81) .. controls (128.06,88.81) and (128.06,88.81) .. (128.06,88.81) .. controls (128.06,88.81) and (128.06,88.81) .. (128.06,88.81) .. controls (132.83,93.24) and (133.11,100.69) .. (128.68,105.46) .. controls (124.25,110.23) and (116.79,110.51) .. (112.02,106.08) .. controls (107.25,101.65) and (106.98,94.19) .. (111.41,89.42) .. controls (116.76,83.67) and (119.43,80.79) .. (119.43,80.79) .. controls (119.43,80.79) and (122.3,83.45) .. (128.06,88.81) -- cycle ;
\begin{scope}[xshift=-4pt]
    %Shape: Moon 
\draw  [fill=black  ,fill opacity=1 ] (99.86,115.21) .. controls (96.25,115.21) and (93.32,98.95) .. (93.32,78.89) .. controls (93.32,58.83) and (96.25,42.57) .. (99.86,42.57) .. controls (96.62,44.78) and (94.11,60.2) .. (94.11,78.89) .. controls (94.11,97.59) and (96.62,113.01) .. (99.86,115.21) -- cycle ;
\end{scope}
%Straight Lines 
\draw    (151.2,79.6) -- (188.86,80.07) node[right]{\tiny$,$};
%Shape: Tear Drop 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (162.19,71.36) .. controls (162.19,71.36) and (162.19,71.36) .. (162.19,71.36) .. controls (162.19,71.36) and (162.19,71.36) .. (162.19,71.36) .. controls (157.64,66.71) and (157.72,59.25) .. (162.37,54.69) .. controls (167.02,50.14) and (174.48,50.22) .. (179.04,54.88) .. controls (183.59,59.53) and (183.51,66.99) .. (178.85,71.54) .. controls (173.24,77.04) and (170.43,79.79) .. (170.43,79.79) .. controls (170.43,79.79) and (167.68,76.98) .. (162.19,71.36) -- cycle ;
%Shape: Tear Drop 
\draw  [color=Maroon  ,draw opacity=1 ] (179.06,87.81) .. controls (179.06,87.81) and (179.06,87.81) .. (179.06,87.81) .. controls (179.06,87.81) and (179.06,87.81) .. (179.06,87.81) .. controls (183.83,92.24) and (184.11,99.69) .. (179.68,104.46) .. controls (175.25,109.23) and (167.79,109.51) .. (163.02,105.08) .. controls (158.25,100.65) and (157.98,93.19) .. (162.41,88.42) .. controls (167.76,82.67) and (170.43,79.79) .. (170.43,79.79) .. controls (170.43,79.79) and (173.3,82.45) .. (179.06,87.81) -- cycle ;
%Straight Lines 
\draw    (201,79.5) -- (237.86,80.07) node[right]{\tiny$,$};
%Shape: Tear Drop 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (211.19,71.36) .. controls (211.19,71.36) and (211.19,71.36) .. (211.19,71.36) .. controls (211.19,71.36) and (211.19,71.36) .. (211.19,71.36) .. controls (206.64,66.71) and (206.72,59.25) .. (211.37,54.69) .. controls (216.02,50.14) and (223.48,50.22) .. (228.04,54.88) .. controls (232.59,59.53) and (232.51,66.99) .. (227.85,71.54) .. controls (222.24,77.04) and (219.43,79.79) .. (219.43,79.79) .. controls (219.43,79.79) and (216.68,76.98) .. (211.19,71.36) -- cycle ;
%Shape: Tear Drop 
\draw  [color=Maroon  ,draw opacity=1 ] (228.06,87.81) .. controls (228.06,87.81) and (228.06,87.81) .. (228.06,87.81) .. controls (228.06,87.81) and (228.06,87.81) .. (228.06,87.81) .. controls (232.83,92.24) and (233.11,99.69) .. (228.68,104.46) .. controls (224.25,109.23) and (216.79,109.51) .. (212.02,105.08) .. controls (207.25,100.65) and (206.98,93.19) .. (211.41,88.42) .. controls (216.76,82.67) and (219.43,79.79) .. (219.43,79.79) .. controls (219.43,79.79) and (222.3,82.45) .. (228.06,87.81) -- cycle ;
\begin{scope}[xshift=4pt]
%Shape: Moon 
\draw  [fill=black  ,fill opacity=1 ] (546.32,41.57) .. controls (549.93,41.57) and (552.86,57.83) .. (552.86,77.89) .. controls (552.86,97.95) and (549.93,114.21) .. (546.32,114.21) .. controls (549.56,112.01) and (552.06,96.59) .. (552.06,77.89) .. controls (552.06,59.2) and (549.56,43.78) .. (546.32,41.57) -- cycle ;
\end{scope}
%Shape: Arc 
\draw  [draw opacity=0] (260.14,79.4) .. controls (260.14,79.4) and (260.14,79.4) .. (260.14,79.4) .. controls (260.14,66.76) and (269.42,56.51) .. (280.87,56.51) .. controls (292.23,56.51) and (301.46,66.6) .. (301.6,79.11) -- (280.87,79.4) -- cycle ; \draw  [color=RoyalBlue  ,draw opacity=1 ] (260.14,79.4) .. controls (260.14,79.4) and (260.14,79.4) .. (260.14,79.4) .. controls (260.14,66.76) and (269.42,56.51) .. (280.87,56.51) .. controls (292.23,56.51) and (301.46,66.6) .. (301.6,79.11) ;  
%Shape: Arc 
\draw  [draw opacity=0] (260.14,79.4) .. controls (260.14,79.4) and (260.14,79.4) .. (260.14,79.4) .. controls (260.14,90.81) and (269.42,100.05) .. (280.87,100.05) .. controls (292.22,100.05) and (301.44,90.96) .. (301.6,79.69) -- (280.87,79.4) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (260.14,79.4) .. controls (260.14,79.4) and (260.14,79.4) .. (260.14,79.4) .. controls (260.14,90.81) and (269.42,100.05) .. (280.87,100.05) .. controls (292.22,100.05) and (301.44,90.96) .. (301.6,79.69) ;  
%Straight Lines 
\draw   (251,79.37) -- (310.74,79.43) node[right]{\tiny$,$};
%Straight Lines 
\draw[test=0.6pt]    (260,79.37) -- (310.74,79.43) ;
%Shape: Arc 
\draw  [draw opacity=0] (335.14,79.4) .. controls (335.14,79.4) and (335.14,79.4) .. (335.14,79.4) .. controls (335.14,66.76) and (344.42,56.51) .. (355.87,56.51) .. controls (367.23,56.51) and (376.46,66.6) .. (376.6,79.11) -- (355.87,79.4) -- cycle ; \draw  [color=RoyalBlue  ,draw opacity=1 ] (335.14,79.4) .. controls (335.14,79.4) and (335.14,79.4) .. (335.14,79.4) .. controls (335.14,66.76) and (344.42,56.51) .. (355.87,56.51) .. controls (367.23,56.51) and (376.46,66.6) .. (376.6,79.11) ;  
%Shape: Arc 
\draw  [draw opacity=0] (335.14,79.4) .. controls (335.14,79.4) and (335.14,79.4) .. (335.14,79.4) .. controls (335.14,90.81) and (344.42,100.05) .. (355.87,100.05) .. controls (367.22,100.05) and (376.44,90.96) .. (376.6,79.69) -- (355.87,79.4) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (335.14,79.4) .. controls (335.14,79.4) and (335.14,79.4) .. (335.14,79.4) .. controls (335.14,90.81) and (344.42,100.05) .. (355.87,100.05) .. controls (367.22,100.05) and (376.44,90.96) .. (376.6,79.69) ;  
%Straight Lines 
\draw   (326,79.37) -- (385.74,79.43) node[right]{\tiny$,$};
%Straight Lines 
\draw[test=0.6pt]     (337,79.37) -- (386.74,79.43) ;
%Shape: Arc 
\draw  [draw opacity=0] (412.14,78.4) .. controls (412.14,78.4) and (412.14,78.4) .. (412.14,78.4) .. controls (412.14,65.76) and (421.42,55.51) .. (432.87,55.51) .. controls (444.23,55.51) and (453.46,65.6) .. (453.6,78.11) -- (432.87,78.4) -- cycle ; \draw  [color=RoyalBlue  ,draw opacity=1 ] (412.14,78.4) .. controls (412.14,78.4) and (412.14,78.4) .. (412.14,78.4) .. controls (412.14,65.76) and (421.42,55.51) .. (432.87,55.51) .. controls (444.23,55.51) and (453.46,65.6) .. (453.6,78.11) ;  
%Shape: Arc 
\draw  [draw opacity=0] (412.14,78.4) .. controls (412.14,78.4) and (412.14,78.4) .. (412.14,78.4) .. controls (412.14,89.81) and (421.42,99.05) .. (432.87,99.05) .. controls (444.22,99.05) and (453.44,89.96) .. (453.6,78.69) -- (432.87,78.4) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (412.14,78.4) .. controls (412.14,78.4) and (412.14,78.4) .. (412.14,78.4) .. controls (412.14,89.81) and (421.42,99.05) .. (432.87,99.05) .. controls (444.22,99.05) and (453.44,89.96) .. (453.6,78.69) ;  
%Straight Lines 
\draw  (403,78.37) -- (462.74,78.43) node[right]{\tiny$,$};
%Straight Lines 
\draw [test=0.6pt]     (411,78.37) -- (462.74,78.43) ;
%Shape: Arc 
\draw  [draw opacity=0] (492.14,77.4) .. controls (492.14,77.4) and (492.14,77.4) .. (492.14,77.4) .. controls (492.14,64.76) and (501.42,54.51) .. (512.87,54.51) .. controls (524.23,54.51) and (533.46,64.6) .. (533.6,77.11) -- (512.87,77.4) -- cycle ; \draw  [color=RoyalBlue  ,draw opacity=1 ] (492.14,77.4) .. controls (492.14,77.4) and (492.14,77.4) .. (492.14,77.4) .. controls (492.14,64.76) and (501.42,54.51) .. (512.87,54.51) .. controls (524.23,54.51) and (533.46,64.6) .. (533.6,77.11) ;  
%Shape: Arc 
\draw  [draw opacity=0] (492.14,77.4) .. controls (492.14,77.4) and (492.14,77.4) .. (492.14,77.4) .. controls (492.14,88.81) and (501.42,98.05) .. (512.87,98.05) .. controls (524.22,98.05) and (533.44,88.96) .. (533.6,77.69) -- (512.87,77.4) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (492.14,77.4) .. controls (492.14,77.4) and (492.14,77.4) .. (492.14,77.4) .. controls (492.14,88.81) and (501.42,98.05) .. (512.87,98.05) .. controls (524.22,98.05) and (533.44,88.96) .. (533.6,77.69) ;  
%Straight Lines 
\draw   (483,77.37) -- (542.74,77.43) ;
%Straight Lines 
\draw [test=0.6pt]    (489,77.37) -- (542.74,77.43) ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (116.03,80.79) .. controls (116.03,78.91) and (117.55,77.39) .. (119.43,77.39) .. controls (121.31,77.39) and (122.83,78.91) .. (122.83,80.79) .. controls (122.83,82.66) and (121.31,84.19) .. (119.43,84.19) .. controls (117.55,84.19) and (116.03,82.66) .. (116.03,80.79) -- cycle ;
%Shape: Circle
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (166.63,79.84) .. controls (166.63,77.96) and (168.15,76.44) .. (170.03,76.44) .. controls (171.91,76.44) and (173.43,77.96) .. (173.43,79.84) .. controls (173.43,81.71) and (171.91,83.24) .. (170.03,83.24) .. controls (168.15,83.24) and (166.63,81.71) .. (166.63,79.84) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (216.03,79.79) .. controls (216.03,77.91) and (217.55,76.39) .. (219.43,76.39) .. controls (221.31,76.39) and (222.83,77.91) .. (222.83,79.79) .. controls (222.83,81.66) and (221.31,83.19) .. (219.43,83.19) .. controls (217.55,83.19) and (216.03,81.66) .. (216.03,79.79) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (256.74,79.4) .. controls (256.74,77.52) and (258.27,76) .. (260.14,76) .. controls (262.02,76) and (263.54,77.52) .. (263.54,79.4) .. controls (263.54,81.28) and (262.02,82.8) .. (260.14,82.8) .. controls (258.27,82.8) and (256.74,81.28) .. (256.74,79.4) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (298.2,79.11) .. controls (298.2,77.23) and (299.72,75.71) .. (301.6,75.71) .. controls (303.48,75.71) and (305,77.23) .. (305,79.11) .. controls (305,80.98) and (303.48,82.51) .. (301.6,82.51) .. controls (299.72,82.51) and (298.2,80.98) .. (298.2,79.11) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (331.74,79.4) .. controls (331.74,77.52) and (333.27,76) .. (335.14,76) .. controls (337.02,76) and (338.54,77.52) .. (338.54,79.4) .. controls (338.54,81.28) and (337.02,82.8) .. (335.14,82.8) .. controls (333.27,82.8) and (331.74,81.28) .. (331.74,79.4) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (373.2,79.11) .. controls (373.2,77.23) and (374.72,75.71) .. (376.6,75.71) .. controls (378.48,75.71) and (380,77.23) .. (380,79.11) .. controls (380,80.98) and (378.48,82.51) .. (376.6,82.51) .. controls (374.72,82.51) and (373.2,80.98) .. (373.2,79.11) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (408.74,78.4) .. controls (408.74,76.52) and (410.27,75) .. (412.14,75) .. controls (414.02,75) and (415.54,76.52) .. (415.54,78.4) .. controls (415.54,80.28) and (414.02,81.8) .. (412.14,81.8) .. controls (410.27,81.8) and (408.74,80.28) .. (408.74,78.4) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (450.2,78.69) .. controls (450.2,76.81) and (451.72,75.29) .. (453.6,75.29) .. controls (455.47,75.29) and (457,76.81) .. (457,78.69) .. controls (457,80.57) and (455.47,82.09) .. (453.6,82.09) .. controls (451.72,82.09) and (450.2,80.57) .. (450.2,78.69) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (488.74,77.4) .. controls (488.74,75.52) and (490.27,74) .. (492.14,74) .. controls (494.02,74) and (495.54,75.52) .. (495.54,77.4) .. controls (495.54,79.28) and (494.02,80.8) .. (492.14,80.8) .. controls (490.27,80.8) and (488.74,79.28) .. (488.74,77.4) -- cycle ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (530.2,77.69) .. controls (530.2,75.81) and (531.72,74.29) .. (533.6,74.29) .. controls (535.47,74.29) and (537,75.81) .. (537,77.69) .. controls (537,79.57) and (535.47,81.09) .. (533.6,81.09) .. controls (531.72,81.09) and (530.2,79.57) .. (530.2,77.69) -- cycle ;

% Text Node
\draw (113.37,58.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (113.41,91.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (142,73.4) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (164.37,58.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (164.41,91.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (193,72.4) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (213.37,58.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (213.41,91.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (242,71.4) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (278.37,45.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (278.41,66.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (279.41,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (127,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (179,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (228,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (293,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (319,72.4) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (299,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(1)$};
% Text Node
\draw (377,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(2)$};
% Text Node
\draw (395,72.4) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (453,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(3)$};
% Text Node
\draw (473,73.4) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (531,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(4)$};
% Text Node
\draw (-25,66.4) node [anchor=north west][inner sep=0.75pt]    {$\{\widecheck{\varphi}_{j}^{\text{\tiny~(2-loop)}}\}_{j=1}^{7} =$};
% Text Node
\draw (353.37,45.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (353.41,66.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (354.41,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (368,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (430.37,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (430.41,66.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (431.41,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (445,46.4) node [anchor=north west][inner sep=0.75pt] [font=\tiny]   {$\lor $};
% Text Node
\draw (510.37,43.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (510.41,64.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (511.41,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (525,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
\end{tikzpicture}

==> tikz/lblBasis.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
\tikzset{
    orangerect/.style={
        draw=orange,
        fill=orange,
        opacity=0.5,
        rounded corners
    }
}
\begin{scope}[xshift=0,yshift=0]
    %Rounded Rect 
\draw  [draw opacity=0][fill=violet  ,fill opacity=0.15 ] (285.69,20.84) .. controls (289.37,20.84) and (292.35,23.82) .. (292.35,27.5) -- (292.35,55.6) .. controls (292.35,59.28) and (289.37,62.26) .. (285.69,62.26) -- (265.7,62.26) .. controls (262.02,62.26) and (259.03,59.28) .. (259.03,55.6) -- (259.03,27.5) .. controls (259.03,23.82) and (262.02,20.84) .. (265.7,20.84) -- cycle;
\end{scope}
%Rounded Rect 
\draw  [draw opacity=0][fill=ForestGreen  ,fill opacity=0.15 ] (387.92,20.56) .. controls (392.5,20.56) and (396.2,24.27) .. (396.2,28.85) -- (396.2,53.7) .. controls (396.2,58.28) and (392.5,61.98) .. (387.92,61.98) -- (348.28,61.98) .. controls (343.71,61.98) and (340,58.28) .. (340,53.7) -- (340,28.85) .. controls (340,24.27) and (343.71,20.56) .. (348.28,20.56) -- cycle ;
%Rounded Rect 
\draw  [draw opacity=0][fill=Orange  ,fill opacity=0.15 ] (327.11,20.84) .. controls (330.79,20.84) and (333.77,23.82) .. (333.77,27.5) -- (333.77,55.6) .. controls (333.77,59.28) and (330.79,62.26) .. (327.11,62.26) -- (307.12,62.26) .. controls (303.44,62.26) and (300.45,59.28) .. (300.45,55.6) -- (300.45,27.5) .. controls (300.45,23.82) and (303.44,20.84) .. (307.12,20.84) -- cycle ;
%Straight Lines 
\draw    (320.58,101.06) -- (327.96,101.08) ;
%Shape: Arc 
\draw  [draw opacity=0] (287.11,100.39) .. controls (287.11,100.39) and (287.11,100.39) .. (287.11,100.39) .. controls (287.11,100.39) and (287.11,100.39) .. (287.11,100.39) .. controls (287.11,90.41) and (294.68,82.31) .. (304.01,82.31) .. controls (313.34,82.31) and (320.9,90.41) .. (320.9,100.39) .. controls (320.9,100.49) and (320.9,100.59) .. (320.9,100.69) -- (304.01,100.39) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (287.11,100.39) .. controls (287.11,100.39) and (287.11,100.39) .. (287.11,100.39) .. controls (287.11,100.39) and (287.11,100.39) .. (287.11,100.39) .. controls (287.11,90.41) and (294.68,82.31) .. (304.01,82.31) .. controls (313.34,82.31) and (320.9,90.41) .. (320.9,100.39) .. controls (320.9,100.49) and (320.9,100.59) .. (320.9,100.69) ;  
%Straight Lines 
\draw [color=black  ,draw opacity=1 ]   (384.63,45.35) -- (393.32,53.7);
%Straight Lines 
\draw [color=black  ,draw opacity=1 ]   (341.09,54.61) -- (350.86,45.59) ;
%Straight Lines 
\draw [color=black  ,draw opacity=1 ]   (304.06,54.95) -- (315.48,50.43) node[left,below,xshift=-14pt,yshift=2pt]{\tiny$,$};
%Straight Lines 
\draw [color=black  ,draw opacity=1 ]   (315.48,50.43) -- (327.47,54.95) node[right]{\tiny$,$};
\begin{scope}[xshift=0,yshift=0]
%Shape: Moon 
\draw  [fill=black  ,fill opacity=1 ] (257.93,64.28) .. controls (255.66,64.25) and (254,54.34) .. (254.21,42.15) .. controls (254.42,29.97) and (256.43,20.12) .. (258.7,20.16) .. controls (256.64,21.46) and (254.91,30.8) .. (254.71,42.16) .. controls (254.51,53.52) and (255.92,62.91) .. (257.93,64.28) -- cycle ;
\end{scope}
%Shape: Tear Drop 
\draw  [color=RoyalBlue  ,draw opacity=1 ]  (309.09,43.74) .. controls (305.38,40.07) and (305.45,34.18) .. (309.24,30.59) .. controls (313.03,27) and (319.11,27.06) .. (322.82,30.74) .. controls (326.52,34.41) and (326.46,40.3) .. (322.67,43.89) .. controls (322.67,43.89) and (322.67,43.89) .. (322.67,43.89) .. controls (318.09,48.22) and (315.8,50.39) .. (315.8,50.39) .. controls (315.8,50.39) and (313.57,48.18) .. (309.09,43.74) -- cycle ;
%Shape: Arc 
\draw  [draw opacity=0] (350.86,45.59) .. controls (350.86,45.59) and (350.86,45.59) .. (350.86,45.59) .. controls (350.86,35.61) and (358.42,27.52) .. (367.75,27.52) .. controls (377,27.52) and (384.51,35.48) .. (384.63,45.35) -- (367.75,45.59) -- cycle ; \draw  [color=RoyalBlue  ,draw opacity=1 ] (350.86,45.59) .. controls (350.86,45.59) and (350.86,45.59) .. (350.86,45.59) .. controls (350.86,35.61) and (358.42,27.52) .. (367.75,27.52) .. controls (377,27.52) and (384.51,35.48) .. (384.63,45.35) ;  
%Shape: Arc 
\draw  [draw opacity=0] (350.86,45.59) .. controls (350.86,54.59) and (358.42,61.89) .. (367.75,61.89) .. controls (376.99,61.89) and (384.5,54.72) .. (384.63,45.83) -- (367.75,45.59) -- cycle ; \draw  [color=RoyalBlue  ,draw opacity=1 ] (350.86,45.59) .. controls (350.86,54.59) and (358.42,61.89) .. (367.75,61.89) .. controls (376.99,61.89) and (384.5,54.72) .. (384.63,45.83) ;  
%Straight Lines 
\draw    (342.18,37.24) -- (350.86,45.59) ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (312.71,50.43) .. controls (312.71,48.95) and (313.95,47.75) .. (315.48,47.75) .. controls (317.01,47.75) and (318.25,48.95) .. (318.25,50.43) .. controls (318.25,51.92) and (317.01,53.12) .. (315.48,53.12) .. controls (313.95,53.12) and (312.71,51.92) .. (312.71,50.43) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (348.09,45.59) .. controls (348.09,44.11) and (349.33,42.9) .. (350.86,42.9) .. controls (352.39,42.9) and (353.63,44.11) .. (353.63,45.59) .. controls (353.63,47.07) and (352.39,48.27) .. (350.86,48.27) .. controls (349.33,48.27) and (348.09,47.07) .. (348.09,45.59) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (381.86,45.36) .. controls (381.86,43.87) and (383.1,42.67) .. (384.63,42.67) .. controls (386.16,42.67) and (387.4,43.87) .. (387.4,45.36) .. controls (387.4,46.84) and (386.16,48.04) .. (384.63,48.04) .. controls (383.1,48.04) and (381.86,46.84) .. (381.86,45.36) -- cycle ;
%Straight Lines 
\draw    (98.88,108.26) -- (128.63,108.73) ;
%Shape: Tear Drop 
\draw  [color=Maroon  ,draw opacity=1 ] (107.1,101.69) .. controls (103.42,97.94) and (103.49,91.91) .. (107.25,88.24) .. controls (111,84.56) and (117.03,84.63) .. (120.7,88.38) .. controls (124.38,92.14) and (124.31,98.17) .. (120.56,101.84) .. controls (116.02,106.28) and (113.75,108.5) .. (113.75,108.49) .. controls (113.75,108.5) and (111.54,106.23) .. (107.1,101.69) -- cycle ;
\begin{scope}[xshift=-2,yshift=-2]
%Shape: Moon 
\draw  [fill=black  ,fill opacity=1 ] (100.37,121.49) .. controls (98.15,121.49) and (96.35,111.47) .. (96.35,99.12) .. controls (96.35,86.76) and (98.15,76.74) .. (100.37,76.74) .. controls (98.38,78.1) and (96.83,87.6) .. (96.83,99.12) .. controls (96.83,110.63) and (98.38,120.13) .. (100.37,121.49) -- cycle ;
\end{scope}
%Straight Lines 
\draw    (159.5,108.44) -- (189.9,108.82) ;
%Shape: Tear Drop 
\draw  [color=Maroon  ,draw opacity=1 ] (168.37,101.79) .. controls (168.37,101.79) and (168.37,101.79) .. (168.37,101.79) .. controls (164.69,98.03) and (164.76,92) .. (168.52,88.33) .. controls (172.27,84.65) and (178.3,84.72) .. (181.97,88.48) .. controls (185.65,92.23) and (185.58,98.26) .. (181.82,101.93) .. controls (177.29,106.36) and (175.02,108.58) .. (175.02,108.59) .. controls (175.02,108.58) and (172.81,106.32) .. (168.37,101.79) -- cycle ;
%Straight Lines 
\draw    (219.89,107.46) -- (249.65,107.92) ;
%Shape: Tear Drop 
\draw  [color=Maroon  ,draw opacity=1 ] (228.11,100.89) .. controls (228.11,100.89) and (228.11,100.89) .. (228.11,100.89) .. controls (224.44,97.13) and (224.5,91.1) .. (228.26,87.43) .. controls (232.02,83.75) and (238.04,83.82) .. (241.72,87.58) .. controls (245.39,91.33) and (245.33,97.36) .. (241.57,101.03) .. controls (237.03,105.47) and (234.76,107.68) .. (234.77,107.69) .. controls (234.76,107.68) and (232.55,105.42) .. (228.11,100.89) -- cycle ;
%Shape: Arc 
\draw  [draw opacity=0] (287.11,100.82) .. controls (287.11,100.82) and (287.11,100.82) .. (287.11,100.82) .. controls (287.11,110.03) and (294.6,117.5) .. (303.85,117.5) .. controls (313.01,117.5) and (320.45,110.16) .. (320.58,101.06) -- (303.85,100.82) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (287.11,100.82) .. controls (287.11,100.82) and (287.11,100.82) .. (287.11,100.82) .. controls (287.11,110.03) and (294.6,117.5) .. (303.85,117.5) .. controls (313.01,117.5) and (320.45,110.16) .. (320.58,101.06) ;  
%Straight Lines 
\draw    (279.73,100.8) -- (287.11,100.82) ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (111.01,108.49) .. controls (111.01,106.98) and (112.24,105.75) .. (113.75,105.75) .. controls (115.27,105.75) and (116.5,106.98) .. (116.5,108.49) .. controls (116.5,110.01) and (115.27,111.24) .. (113.75,111.24) .. controls (112.24,111.24) and (111.01,110.01) .. (111.01,108.49) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (171.95,108.63) .. controls (171.95,107.11) and (173.18,105.88) .. (174.7,105.88) .. controls (176.21,105.88) and (177.44,107.11) .. (177.44,108.63) .. controls (177.44,110.14) and (176.21,111.37) .. (174.7,111.37) .. controls (173.18,111.37) and (171.95,110.14) .. (171.95,108.63) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (232.02,107.69) .. controls (232.02,106.17) and (233.25,104.94) .. (234.77,104.94) .. controls (236.28,104.94) and (237.51,106.17) .. (237.51,107.69) .. controls (237.51,109.2) and (236.28,110.43) .. (234.77,110.43) .. controls (233.25,110.43) and (232.02,109.2) .. (232.02,107.69) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (284.37,100.82) .. controls (284.37,99.31) and (285.59,98.08) .. (287.11,98.08) .. controls (288.63,98.08) and (289.86,99.31) .. (289.86,100.82) .. controls (289.86,102.34) and (288.63,103.57) .. (287.11,103.57) .. controls (285.59,103.57) and (284.37,102.34) .. (284.37,100.82) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (317.83,100.59) .. controls (317.83,99.07) and (319.06,97.84) .. (320.58,97.84) .. controls (322.09,97.84) and (323.32,99.07) .. (323.32,100.59) .. controls (323.32,102.1) and (322.09,103.33) .. (320.58,103.33) .. controls (319.06,103.33) and (317.83,102.1) .. (317.83,100.59) -- cycle ;
%Straight Lines 
\draw    (384.63,45.36) -- (394.4,36.34) ;
\begin{scope}[xshift=0]
    %Shape: Moon 
\draw  [fill=black  ,fill opacity=1 ] (397.39,20.12) .. controls (399.65,20.12) and (401.49,30) .. (401.49,42.19) .. controls (401.49,54.37) and (399.65,64.25) .. (397.39,64.25) .. controls (399.42,62.91) and (400.99,53.54) .. (400.99,42.19) .. controls (400.99,30.83) and (399.42,21.46) .. (397.39,20.12) -- cycle ;
\end{scope}
%Straight Lines 
\draw    (304.06,46.84) -- (315.8,50.39) ;
%Straight Lines 
\draw    (315.8,50.39) -- (327.47,46.84) ;
%Straight Lines 
\draw [color=black  ,draw opacity=1 ]   (262.63,55.6) -- (274.06,51.08) ;
%Straight Lines 
\draw [color=black  ,draw opacity=1 ]   (274.06,51.08) -- (286.05,55.6) ;
%Shape: Tear Drop 
\draw  [color=RoyalBlue  ,draw opacity=1 ] (267.67,44.39) .. controls (263.96,40.72) and (264.03,34.83) .. (267.82,31.24) .. controls (271.61,27.65) and (277.69,27.71) .. (281.39,31.38) .. controls (285.1,35.06) and (285.04,40.94) .. (281.24,44.54) .. controls (281.24,44.54) and (281.24,44.54) .. (281.24,44.54) .. controls (276.68,48.87) and (274.38,51.05) .. (274.38,51.04) .. controls (274.38,51.05) and (272.14,48.83) .. (267.67,44.39) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=black  ,fill opacity=1 ] (271.29,51.08) .. controls (271.29,49.6) and (272.53,48.4) .. (274.06,48.4) .. controls (275.59,48.4) and (276.83,49.6) .. (276.83,51.08) .. controls (276.83,52.56) and (275.59,53.77) .. (274.06,53.77) .. controls (272.53,53.77) and (271.29,52.56) .. (271.29,51.08) -- cycle ;
%Straight Lines 
\draw    (262.63,47.49) -- (274.38,51.04) ;
%Straight Lines 
\draw    (274.38,51.04) -- (286.05,47.49) ;
%Straight Lines 
\draw    (397.28,101.06) -- (404.66,101.08) ;
%Shape: Arc 
\draw  [draw opacity=0] (363.81,100.39) .. controls (363.81,100.39) and (363.81,100.39) .. (363.81,100.39) .. controls (363.81,100.39) and (363.81,100.39) .. (363.81,100.39) .. controls (363.81,90.41) and (371.38,82.31) .. (380.71,82.31) .. controls (390.04,82.31) and (397.6,90.41) .. (397.6,100.39) .. controls (397.6,100.49) and (397.6,100.59) .. (397.6,100.69) -- (380.71,100.39) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (363.81,100.39) .. controls (363.81,100.39) and (363.81,100.39) .. (363.81,100.39) .. controls (363.81,100.39) and (363.81,100.39) .. (363.81,100.39) .. controls (363.81,90.41) and (371.38,82.31) .. (380.71,82.31) .. controls (390.04,82.31) and (397.6,90.41) .. (397.6,100.39) .. controls (397.6,100.49) and (397.6,100.59) .. (397.6,100.69) ;  
%Shape: Arc 
\draw  [draw opacity=0] (363.81,100.82) .. controls (363.81,100.82) and (363.81,100.82) .. (363.81,100.82) .. controls (363.81,110.03) and (371.3,117.5) .. (380.55,117.5) .. controls (389.71,117.5) and (397.15,110.16) .. (397.28,101.06) -- (380.55,100.82) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (363.81,100.82) .. controls (363.81,100.82) and (363.81,100.82) .. (363.81,100.82) .. controls (363.81,110.03) and (371.3,117.5) .. (380.55,117.5) .. controls (389.71,117.5) and (397.15,110.16) .. (397.28,101.06) ;  
%Straight Lines 
\draw    (356.43,100.8) -- (363.81,100.82) ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (361.07,100.82) .. controls (361.07,99.31) and (362.3,98.08) .. (363.81,98.08) .. controls (365.33,98.08) and (366.56,99.31) .. (366.56,100.82) .. controls (366.56,102.34) and (365.33,103.57) .. (363.81,103.57) .. controls (362.3,103.57) and (361.07,102.34) .. (361.07,100.82) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (394.53,100.59) .. controls (394.53,99.07) and (395.76,97.84) .. (397.28,97.84) .. controls (398.8,97.84) and (400.02,99.07) .. (400.02,100.59) .. controls (400.02,102.1) and (398.8,103.33) .. (397.28,103.33) .. controls (395.76,103.33) and (394.53,102.1) .. (394.53,100.59) -- cycle ;
%Straight Lines 
\draw    (473.17,101.06) -- (480.56,101.08) ;
%Shape: Arc 
\draw  [draw opacity=0] (439.71,100.39) .. controls (439.71,100.39) and (439.71,100.39) .. (439.71,100.39) .. controls (439.71,90.41) and (447.27,82.31) .. (456.6,82.31) .. controls (465.93,82.31) and (473.5,90.41) .. (473.5,100.39) .. controls (473.5,100.49) and (473.5,100.59) .. (473.5,100.69) -- (456.6,100.39) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (439.71,100.39) .. controls (439.71,100.39) and (439.71,100.39) .. (439.71,100.39) .. controls (439.71,90.41) and (447.27,82.31) .. (456.6,82.31) .. controls (465.93,82.31) and (473.5,90.41) .. (473.5,100.39) .. controls (473.5,100.49) and (473.5,100.59) .. (473.5,100.69) ;  
%Shape: Arc 
\draw  [draw opacity=0] (439.71,100.82) .. controls (439.71,100.82) and (439.71,100.82) .. (439.71,100.82) .. controls (439.71,110.03) and (447.2,117.5) .. (456.44,117.5) .. controls (465.6,117.5) and (473.05,110.16) .. (473.17,101.06) -- (456.44,100.82) -- cycle ; \draw  [color=Maroon ,draw opacity=1 ] (439.71,100.82) .. controls (439.71,100.82) and (439.71,100.82) .. (439.71,100.82) .. controls (439.71,110.03) and (447.2,117.5) .. (456.44,117.5) .. controls (465.6,117.5) and (473.05,110.16) .. (473.17,101.06) ;  
%Straight Lines 
\draw    (432.32,100.8) -- (439.71,100.82) ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (436.96,100.82) .. controls (436.96,99.31) and (438.19,98.08) .. (439.71,98.08) .. controls (441.22,98.08) and (442.45,99.31) .. (442.45,100.82) .. controls (442.45,102.34) and (441.22,103.57) .. (439.71,103.57) .. controls (438.19,103.57) and (436.96,102.34) .. (436.96,100.82) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ](470.43,100.59) .. controls (470.43,99.07) and (471.66,97.84) .. (473.17,97.84) .. controls (474.69,97.84) and (475.92,99.07) .. (475.92,100.59) .. controls (475.92,102.1) and (474.69,103.33) .. (473.17,103.33) .. controls (471.66,103.33) and (470.43,102.1) .. (470.43,100.59) -- cycle ;
%Straight Lines 
\draw    (549.71,101.06) -- (557.1,101.08) ;
%Shape: Arc 
\draw  [draw opacity=0] (516.25,100.39) .. controls (516.25,100.39) and (516.25,100.39) .. (516.25,100.39) .. controls (516.25,100.39) and (516.25,100.39) .. (516.25,100.39) .. controls (516.25,90.41) and (523.81,82.31) .. (533.14,82.31) .. controls (542.47,82.31) and (550.04,90.41) .. (550.04,100.39) .. controls (550.04,100.49) and (550.04,100.59) .. (550.04,100.69) -- (533.14,100.39) -- cycle ; \draw  [color=Maroon  ,draw opacity=1 ] (516.25,100.39) .. controls (516.25,100.39) and (516.25,100.39) .. (516.25,100.39) .. controls (516.25,100.39) and (516.25,100.39) .. (516.25,100.39) .. controls (516.25,90.41) and (523.81,82.31) .. (533.14,82.31) .. controls (542.47,82.31) and (550.04,90.41) .. (550.04,100.39) .. controls (550.04,100.49) and (550.04,100.59) .. (550.04,100.69) ;  
%Shape: Arc 
\draw  [draw opacity=0] (516.25,100.82) .. controls (516.25,110.03) and (523.74,117.5) .. (532.98,117.5) .. controls (542.14,117.5) and (549.59,110.16) .. (549.71,101.06) -- (532.98,100.82) -- cycle ; \draw  [color=Maroon ,draw opacity=1 ] (516.25,100.82) .. controls (516.25,110.03) and (523.74,117.5) .. (532.98,117.5) .. controls (542.14,117.5) and (549.59,110.16) .. (549.71,101.06) ;  
%Straight Lines 
\draw    (508.86,100.8) -- (516.25,100.82) ;
%Shape: Circle 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (513.5,100.82) .. controls (513.5,99.31) and (514.73,98.08) .. (516.25,98.08) .. controls (517.76,98.08) and (518.99,99.31) .. (518.99,100.82) .. controls (518.99,102.34) and (517.76,103.57) .. (516.25,103.57) .. controls (514.73,103.57) and (513.5,102.34) .. (513.5,100.82) -- cycle ;
%Shape: Ellipse 
\draw  [color=black  ,draw opacity=0 ][fill=RoyalBlue  ,fill opacity=1 ] (546.97,100.59) .. controls (546.97,99.07) and (548.2,97.84) .. (549.71,97.84) .. controls (551.23,97.84) and (552.46,99.07) .. (552.46,100.59) .. controls (552.46,102.1) and (551.23,103.33) .. (549.71,103.33) .. controls (548.2,103.33) and (546.97,102.1) .. (546.97,100.59) -- cycle ;
\begin{scope}[xshift=2,yshift=-2]
%Shape: Moon 
\draw  [fill=black  ,fill opacity=1 ] (585.3,74.94) .. controls (587.53,74.94) and (589.33,84.96) .. (589.33,97.32) .. controls (589.33,109.67) and (587.53,119.69) .. (585.3,119.69) .. controls (587.3,118.33) and (588.84,108.83) .. (588.84,97.32) .. controls (588.84,85.8) and (587.3,76.3) .. (585.3,74.94) -- cycle ;
\end{scope}
% Text Node
\draw (292.34,40.95) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (309.66,32.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (333.12,41.64) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (364.5,29.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (364.65,50.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (318.24,19.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (375.78,20.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (148.41,25.84) node [anchor=north west][inner sep=0.75pt]    {$\big\{\textcolor{RoyalBlue}{\widecheck{\varphi}_{i}^{\text{\tiny~(1-loop)}}}\big\}_{i=1}^{3} =$};
% Text Node
\draw (107.61,89.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (151.72,99.26) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (168.88,90.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (213.08,100.88) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (228.62,90.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (273.91,100.97) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (301.38,83.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (301.41,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (115.72,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (177.8,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (237.54,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (313.62,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (316.94,108.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(1)$};
% Text Node
\draw (-17.39,83.68) node [anchor=north west][inner sep=0.75pt]    {$\big\{\textcolor{Maroon}{\widecheck{\varphi} _{ij}^{\text{\tiny~(left-over)}}}\big\}_{j=1}^{7} =$};
% Text Node
\draw (268.97,34.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2$};
% Text Node
\draw (276.82,20.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=violet, rounded corners, fill opacity=0.15, draw opacity=0] (128.96,70.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (128.96,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}1\\0\\0\end{pmatrix}$\,,};
\end{scope}
% % Text Node
% \draw (190.03,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}0\\1\\0\end{pmatrix}$};
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=orange, rounded corners, fill opacity=0.15, draw opacity=0] (190.03,71.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (190.03,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}0\\1\\0\end{pmatrix}$\,,};
\end{scope}
% Text Node
% \draw (250.68,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}0\\0\\1\end{pmatrix}$};
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=ForestGreen, rounded corners, fill opacity=0.15, draw opacity=0] (250.68,71.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (250.68,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}0\\0\\1\end{pmatrix}$\,,};
\end{scope}
% Text Node
% \draw (330.98,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}0\\0\\1\end{pmatrix}$};
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=ForestGreen, rounded corners, fill opacity=0.15, draw opacity=0] (330.98,71.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (330.98,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}0\\0\\1\end{pmatrix}$\,,};
\end{scope}
% Text Node
\draw (353.31,100.07) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (378.08,83.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (378.11,104.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (389.32,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (393.64,108.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(2)$};
% Text Node
% \draw (406.88,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}0\\0\\1\end{pmatrix}$};
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=ForestGreen, rounded corners, fill opacity=0.15, draw opacity=0] (406.88,71.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (406.88,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}0\\0\\1\end{pmatrix}$\,,};
\end{scope}
% Text Node
\draw (427.41,100.07) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (453.98,83.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (454,104.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (465.31,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (469.53,108.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(3)$};
% Text Node
% \draw (483.57,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}0\\0\\1\end{pmatrix}$};
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=ForestGreen, rounded corners, fill opacity=0.15, draw opacity=0] (483.57,71.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (483.57,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}0\\0\\1\end{pmatrix}$\,,};
\end{scope}
% Text Node
\draw (507.61,100.07) node [anchor=north west][inner sep=0.75pt]    { };
% Text Node
\draw (530.52,83.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (530.55,104.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
% Text Node
\draw (541.86,76.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lor $};
% Text Node
\draw (546.08,108.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {\tiny$(4)$};
% Text Node
% \draw (560.11,73.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}0\\0\\1\end{pmatrix}$
% };
\begin{scope}[xshift=2pt,yshift=0pt]
    % % Text Node
\draw[fill=ForestGreen, rounded corners, fill opacity=0.15, draw opacity=0] (560.11,71.67) rectangle ++(0.45cm,1.2cm);
% Text Node
\draw (560.11,73.67) node [anchor=north west, inner sep=0.75pt] [font=\tiny]  
{$\begin{pmatrix}0\\0\\1\end{pmatrix}$};
\end{scope}

\end{tikzpicture}
